Presenting affine q-Schur algebras

We obtain a presentation of certain affine q-Schur algebras in terms of generators and relations. The presentation is obtained by adding more relations to the usual presentation of the quantized enveloping algebra of type affine gl_n. Our results extend and rely on the corresponding result for the q-Schur algebra of the symmetric group, which were proved by the first author and Giaquinto.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: coxaffa.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5-alpha5
%%CreationDate: Wed Jun 29 13:21:44 2005
%%For: doty@weyl (Stephen Doty,,,)
%%BoundingBox: 0 0 208 55
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 55 moveto 0 0 lineto 208 0 lineto 208 55 lineto closepath clip newpath
-67.0 59.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06000 0.06000 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 0
% Ellipse
7.500 slw
n 2400 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3000 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 3600 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 4500 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1200 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 1800 900 75 75 0 360 DrawEllipse gs col-1 s gr

% Ellipse
n 2850 150 75 75 0 360 DrawEllipse gs col-1 s gr

% Polyline
0 slj
0 slc
n 1275 900 m
 1725 900 l gs col-1 s gr 
% Polyline
n 1875 900 m
 2325 900 l gs col-1 s gr 
% Polyline
n 2475 900 m
 2925 900 l gs col-1 s gr 
% Polyline
n 3075 900 m
 3525 900 l gs col-1 s gr 
% Polyline
 [60] 0 sd
n 3675 900 m
 4425 900 l gs col-1 s gr  [] 0 sd
% Polyline
n 1200 825 m
 2775 150 l gs col-1 s gr 
% Polyline
n 2925 150 m
 4500 825 l gs col-1 s gr 
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF


